Optimal Stateless Model Checking under the Release-Acquire Semantics

We present a framework for the efficient application of stateless model checking (SMC) to concurrent programs running under the Release-Acquire (RA) fragment of the C/C++11 memory model. Our approach is based on exploring the possible program orders, which define the order in which instructions of a thread are executed, and read-from relations, which specify how reads obtain their values from writes. This is in contrast to previous approaches, which also explore the possible coherence orders, i.e., orderings between conflicting writes. Since unexpected test results such as program crashes or assertion violations depend only on the read-from relation, we avoid a potentially significant source of redundancy. Our framework is based on a novel technique for determining whether a particular read-from relation is feasible under the RA semantics. We define an SMC algorithm which is provably optimal in the sense that it explores each program order and read-from relation exactly once. This optimality result is strictly stronger than previous analogous optimality results, which also take coherence order into account. We have implemented our framework in the tool Tracer. Experiments show that Tracer can be significantly faster than state-of-the-art tools that can handle the RA semantics.

==> CORR/add-read-fig.tex <==
\begin{figure}


\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw,fill=gray!5},show background rectangle]


\node[inner sep=2pt,circle,draw,fill=black,name=n11] {};
\node[name=l11,anchor=south west,inner sep=0pt] at (n11.north east) {$\event_3$};
\node[inner sep=2pt,circle,draw,fill=black,anchor=east,name=n12] 
at ($(n11.west)+(-25pt,0pt)$) {};
\node[name=l12,anchor=south east,inner sep=0pt] at (n12.north west) {$\event_2$};
\node[inner sep=2pt,circle,draw,fill=black,anchor=north,name=n21] 
at ($(n11.south)+(0pt,-20pt)$) {};
\node[name=l21,anchor=west,inner sep=0pt] at ($(n21.east)+(1pt,0pt)$) {$\event_4$};
\node[inner sep=2pt,circle,draw,fill=black,anchor=north,name=n31] 
at ($(n21.south)+(0pt,-20pt)$) {};
\node[name=l31,anchor=west,inner sep=0pt] at ($(n31.east)+(1pt,0pt)$) {$\event_5$};
\node[inner sep=2pt,circle,draw,fill=black,anchor=north,name=n41] 
at ($(n31.south)+(0pt,-20pt)$) {};
\node[name=l41,anchor=west,inner sep=0pt] at ($(n41.east)+(1pt,0pt)$) {$\event_6$};

\node[inner sep=2pt,circle,draw,fill=black,anchor=east,name=n42]
at ($(n41.west)+(-25pt,0pt)$) {};
\node[name=l42,anchor=east,inner sep=0pt] at ($(n42.west)+(-1pt,0pt)$) {$\event_1$};


\draw[->,line width=1pt] (n12) to node[above]{$\po$}(n11);
\draw[->,line width=1pt] (n11) to node[right]{$\rf$}(n21);
\draw[->,line width=1pt] (n21) to node[right]{$\po$}(n31);
\draw[->,line width=1pt,dotted] (n31) to node[right]{$\po$}(n41);
\draw[->,line width=1pt,dotted] (n42) to node[below]{$\rfx$}(n41);
\draw[->,line width=1pt,dotted] (n11) to node[above,sloped]{$\cox$}(n42);



\end{tikzpicture}
\caption{The triangle rule, and adding a read event.}
\label{add:read:fig}
\vspace{3mm}
\end{figure}


==> CORR/add-read-write-fig.tex <==

%\begingroup
%\setlength\intextsep{3pt}
%\setlength\columnsep{5mm}
%\begin{wrapfigure}[]{r}{0.18\linewidth}
%\vspace{-1mm}
\begin{figure}[tb]
\begin{minipage}[b]{0.35\linewidth}
\center
\subcaptionbox{\label{add:read:fig}}{
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=0.5pt,draw,fill=gray!5}]


\node[inner sep=2pt,circle,draw,fill=myviolet,name=n11] {};
\node[name=l11,anchor=south west,inner sep=0pt] at (n11.north east) {$\event_3$};
\node[inner sep=2pt,circle,draw,fill=myviolet,anchor=east,name=n12] 
at ($(n11.west)+(-35pt,0pt)$) {};
\node[name=l12,anchor=south east,inner sep=0pt] at (n12.north west) {$\event_2$};
\node[inner sep=2pt,circle,draw,fill=myviolet,anchor=north,name=n21] 
at ($(n11.south)+(0pt,-20pt)$) {};
\node[name=l21,anchor=west,inner sep=0pt] at ($(n21.east)+(1pt,0pt)$) {$\event_4$};
\node[inner sep=2pt,circle,draw,fill=myviolet,anchor=north,name=n31] 
at ($(n21.south)+(0pt,-20pt)$) {};
\node[name=l31,anchor=west,inner sep=0pt] at ($(n31.east)+(1pt,0pt)$) {$\event_5$};
\node[inner sep=2pt,circle,draw,fill=myviolet,anchor=north,name=n41] 
at ($(n31.south)+(0pt,-30pt)$) {};
\node[name=l41,anchor=west,inner sep=0pt] at ($(n41.east)+(1pt,0pt)$) {$\event_6$};

\node[inner sep=2pt,circle,draw,fill=myviolet,anchor=east,name=n42]
at ($(n41.west)+(-35pt,0pt)$) {};
\node[name=l42,anchor=east,inner sep=0pt] at ($(n42.west)+(-1pt,0pt)$) {$\event_1$};


\draw[->,line width=1pt] (n12) to node[above]{$\po$}(n11);
\draw[->,line width=1pt] (n11) to node[right]{$\rf$}(n21);
\draw[->,line width=1pt] (n21) to node[right]{$\po$}(n31);
\draw[->,line width=1pt,dotted] (n31) to node[right]{$\po$}(n41);
\draw[->,line width=1pt,dotted] (n42) to node[below]{$\rfx$}(n41);
\draw[->,line width=1pt,dotted] (n11) to node[above,sloped]{$\cox$}(n42);

\begin{scope}[on background layer]
	\node (nl12) [align=center] at ($(l12.north west)+(-2pt,3pt)$) {};
	\node (nl11) [align=center] at ($(l11.north east)+(2pt,3pt)$) {};
	\node (nl21) [align=center] at ($(l21.south east)+(2pt,0pt)$) {};
	\node (nl31) [align=center] at ($(l31.south east)+(1pt,-2pt)$) {};
	\node (nl42) [align=center] at ($(l42.south east)+(-0pt,-5pt)$) {};
	\node (m1) [align=center] at ($(nl42.north)+(-10pt,40pt)$) {};
	\node (m2) [align=center] at ($(nl42.north)+(40pt,30pt)$) {};
	\node (m3) [align=center] at ($(nl42.north west)+(-15pt,10pt)$) {};

	\draw[bend left, fill=mygray]
    		(nl42.east)
		to (m3)
		to (m1)
      		to (nl12)
      		to (nl11)
      		to (nl21)
      		to (nl31)
		to (m2)
      		to (nl42.east);
      
\end{scope}


%\begin{scope}[on background layer]
%\node[fit=(l41)(n41), draw] {};
%\end{scope}

\end{tikzpicture}
}
\end{minipage}
\begin{minipage}[b]{0.35\linewidth}
\center
\subcaptionbox{\label{add:write:fig}}{
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=0.5pt,draw,fill=gray!5}]


\node[inner sep=2pt,circle,,fill=myviolet,draw,name=n11] {};
\node[name=l11,anchor=south west,inner sep=0pt] at (n11.north east) {$\event_2$};
\node[inner sep=2pt,circle,draw,fill=myviolet,anchor=east,name=n12] 
at ($(n11.west)+(-35pt,0pt)$) {};
\node[name=l12,anchor=south east,inner sep=0pt] at (n12.north west) {$\event_1$};
\node[inner sep=2pt,circle,draw,fill=myviolet,anchor=north,name=n21] 
at ($(n11.south)+(0pt,-25pt)$) {};
\node[name=l21,anchor=west,inner sep=0pt] at ($(n21.east)+(1pt,0pt)$) {$\event_3$};
\node[inner sep=2pt,circle,draw,fill=myviolet,anchor=north,name=n31] 
at ($(n21.south)+(0pt,-25pt)$) {};
\node[name=l31,anchor=west,inner sep=0pt] at ($(n31.east)+(1pt,0pt)$) {$\event_4$};
\node[inner sep=2pt,circle,draw,fill=myviolet,anchor=north,name=n41] 
at ($(n31.south)+(0pt,-30pt)$) {};
\node[name=l41,anchor=west,inner sep=0pt] at ($(n41.east)+(1pt,0pt)$) {$\event_5$};


\begin{scope}[on background layer]
	\node (nl31) [align=center] at ($(l31.south east)+(0pt,-3pt)$) {};
	\node (nl21) [align=center] at ($(l21.south east)+(3pt,-5pt)$) {};
	\node (nl11) [align=center] at ($(l11.north east)+(5pt,3pt)$) {};
	\node (nl12) [align=center] at ($(l12.north west)+(-0pt,8pt)$) {};
	
	%\node (nl42) [align=center] at ($(l42.south west)+(-0pt,-5pt)$) {};
	\node (m1) [align=center] at ($(nl31.north west)+(-55pt,30pt)$) {};
	\node (m2) [align=center] at ($(nl31.west)+(-35pt,-5pt)$) {};

	%\node (m2) [align=center] at ($(nl42.north)+(45pt,30pt)$) {};

	\draw[bend left, fill=mygray]
    		(nl31.south west)
		to (m2)
		to (m1)
      		to (nl12)
      		to (nl11)
      		to (nl21)
      		to (nl31.south west);
      
\end{scope}



%\begin{scope}[on background layer]
%\node[fit=(l41)(n41), draw] {};
%\end{scope}

%[inner sep=2pt,circle,draw,fill=myviolet,anchor=east,name=n42]
%at ($(n41.west)+(-25pt,0pt)$) {};
%\node[name=l42,anchor=east,inner sep=0pt] at ($(n42.west)+(-1pt,0pt)$) {$\event_1$};


\draw[->,line width=1pt] (n12) to node[above]{$\po$}(n11);
\draw[->,line width=1pt] (n11) to node[right]{$\rf$}(n21);
\draw[->,line width=1pt] (n21) to node[right]{$\po$}(n31);
\draw[->,line width=1pt,dotted] (n31) to node[right]{$\po$}(n41);
%\draw[->,line width=1pt,dotted] (n42) to node[below]{$\rfx$}(n41);
%\draw[->,line width=1pt,dotted] (n11) to node[above,sloped]{$\cox$}(n42);



\end{tikzpicture}
}
\end{minipage}

\caption{Adding (a) a read event and (b) a write event. 
The dotted arrows are added due to the new events.}
\label{add:read:write:fig}
%\end{wrapfigure}
\end{figure}


==> CORR/i-fig.tex <==


\begin{figure}
%
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw},show background rectangle]
\node[name=premise,rulenode,align=center]{
$\event=\tuple{\sizeof{\eventset^\thread}+1,\trace,\thread,\wtype,\xvar,\val}$,
$\trace=\tuple{\eventset,\po,\rf,\co}$,\\
$\trace'=\tuple{\eventset',\po',\rf',\co'}$,
$\eventset'=\eventset\cup\set\event$,\\
$\po'=\po\cup\setcomp{\tuple{\event',\event}}{\event'\in\eventset^\thread}$,
$\rf'=\rf$,
$\co'\supseteq\co$, $\istotal{\co'}$
};
\node[name=concl,anchor=north,rulenode] at (premise.south)
{
$\trace\imovesto{\event}\trace'$
}; 
\draw (premise.south west) -- (premise.south east);
\node[anchor=west,text=blue,font=\small,color=red,draw,rounded corners] 
at ($(concl.east)+(23pt,0pt)$) {{\tt I-TRACE-WRITE}};
\end{tikzpicture}

\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw},show background rectangle]
\node[name=premise,rulenode,align=center]{
$\event=\tuple{\sizeof{\eventset^\thread}+1,\trace,\thread,\rtype,\xvar}$,
$\trace=\tuple{\eventset,\po,\rf,\co}$,\\
$\trace'=\tuple{\eventset',\po',\rf',\co'}$,
$\event'\in\eventset^{\wtype,\xvar,\val}$,
$\eventset'=\eventset\cup\set{\event'}$,\\
$\po'=\po\cup\setcomp{\tuple{\event'',\event}}{\event''\in\eventset^\thread}$,
$\rf'=\rf\cup\set{\tuple{\event',\event}}$,
$\co'=\co$
};
\node[name=concl,anchor=north,rulenode] at (premise.south)
{
  $\trace\imovesto{\tuple{\event,\event'}}\trace'$
}; 
\draw (premise.south west) -- (premise.south east);
\node[anchor=west,text=blue,font=\small,color=red,draw,rounded corners] 
at ($(concl.east)+(21pt,0pt)$) {{\tt I-TRACE-READ}};
\end{tikzpicture}





\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw},show background rectangle]
\node[name=premise,rulenode,align=center]{
$\conf\movesto{\tuple{\thread,\wtype,\xvar,\val}}\conf'$,
$\trace\imovesto{\event}\trace'$,
$\event=\tuple{\id,\thread,\wtype,\xvar,\val}$
};
\node[name=concl,anchor=north,rulenode] at (premise.south)
{
$\tuple{\conf,\trace}\imovesto{\event}\tuple{\conf',\trace'}$
}; 
\draw (premise.south west) -- (premise.south east);
\node[anchor=west,text=blue,font=\small,color=red,draw,rounded corners] 
at ($(concl.east)+(6pt,0pt)$) {{\tt I-WRITE}};
\end{tikzpicture}

\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw},show background rectangle]
\node[name=premise,rulenode,align=center]{
$\conf\movesto{\tuple{\thread,\rtype,\xvar,\val}}\conf'$,
$\trace\imovesto{\tuple{\event,\event'}}\trace'$,
$\event=\tuple{\id,\thread,\rtype,\xvar}$,
$\valof{\event'}=\val$
};
\node[name=concl,anchor=north,rulenode] at (premise.south)
{
$\tuple{\conf,\trace}\imovesto{\tuple{\event,\event'}}\tuple{\conf',\trace'}$
}; 
\draw (premise.south west) -- (premise.south east);
\node[anchor=west,text=blue,font=\small,color=red,draw,rounded corners] 
at ($(concl.east)+(25pt,0pt)$) {{\tt I-READ}};
\end{tikzpicture}



\caption{Incremental definition Shasha-Snir traces of a program.}
\label{i:traces:fig}
\end{figure}




==> CORR/overview-dpor-fig.tex <==
\begin{figure}


\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw,fill=gray!5},show background rectangle]


\node[inner sep=2pt,circle,draw,fill=black,name=n1] {};
\node[inner sep=2pt,circle,draw,fill=black,anchor=north,name=n2]
at ($(n1.south)+(0pt,-20pt)$) {};


\draw[->,line width=1pt] (n1) to (n2);

\end{tikzpicture}
\caption{Running the DPOR algorithm on the program of 
Fig.~\ref{overview:prog:fig}.}
\label{dpor:overview:fig}
\end{figure}


==> CORR/overview-prog.tex <==
\begin{figure}
%
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]
\node[name=n11]  {$\xvar:= 1$};
\node[name=n12,anchor=west] at ($(n11.west)+(0pt,-13pt)$) {$\reg_1:=\xvar$};

\node[name=n21,anchor=west] at ($(n11.east)+(8pt,-0pt)$) {$\xvar :=2$};
\node[name=n22,anchor=west] at ($(n11.east)+(8pt,-13pt)$) {$\reg_2:=\xvar$};

\draw[line width= 0.5pt] ($(n11.north east)+(6pt,1pt)$) -- ($(n11.south east)+(6pt,-15pt)$);
\draw[line width= 0.5pt] ($(n11.north east)+(8pt,1pt)$) -- ($(n11.south east)+(8pt,-15pt)$);

\node[anchor=south] at  ($(n11.north east)+(0pt,1pt)$) {Initially: $\xvar=0$};
\end{tikzpicture}

\caption{A simple concurrent program.}
\label{overview:prog:fig}
\end{figure}
%


==> CORR/partial-fig.tex <==

\begin{figure}
%
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw},show background rectangle]
\node[name=premise,rulenode,align=center]{

$\event=\tuple{\sizeof{\eventset^\thread}\!+\!1,\thread,\wtype,\xvar,\val}$,\;\;\;
$\eventset'=\eventset\cup\set\event$,\\
$\po'=\po\cup\setcomp{\tuple{\event',\event}}{\event'\in\eventset^\thread}$,\\
$\trace=\tuple{\eventset,\po,\rf,\co}$,\;\;\;
$\trace'=\tuple{\eventset',\po',\rf,\co}$,
};
\node[name=concl,anchor=north,rulenode] at (premise.south)
{
$\trace\cmovesto{\event}\trace'$
}; 
\draw (premise.south west) -- ($(premise.south east) +(10pt,0pt) $);
\node[anchor=west,text=red,font=\small,color=red,draw,rounded corners,align=left] 
at ($(concl.east)+(2pt,-1pt)$) {{\tt S-TRACE-WRITE}};
\end{tikzpicture}
%
%
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw},show background rectangle]
\node[name=premise,rulenode,align=center]{
$\event=\tuple{\sizeof{\eventset^\thread}\!+\!1,\thread,\rtype,\xvar}$, \;\;\; 
%% $\event=\neweventof{\trace,\thread,\rtype,\xvar}$,
$\eventset'=\eventset\cup\set{\event}$, \;\;\;\;
$\event'\in\readable(\trace,\thread,\xvar)$,\\ 
$\po'=\po\cup\setcomp{\tuple{\event'',\event}}{\event''\in\eventset^\thread}$,\;\;\;
$\rf'=\rf\cup\set{\tuple{\event',\event}}$, \\
$\co'=\co\cup\setcomp{\tuple{\event'',\event'}}
{\event''\in\visible(\trace,\thread,\xvar) \wedge \event'\neq\event''}$\\
 $\trace=\tuple{\eventset,\po,\rf,\co}$,\;\;\;
$\trace'=\tuple{\eventset',\po',\rf',\co'}$,

};
\node[name=concl,anchor=north,rulenode] at (premise.south)
{
$\trace\cmovesto{\tuple{\event,\event'}}\trace'$
}; 
\draw (premise.south west) -- (premise.south east);
\node[anchor=west,text=red,font=\small,color=red,draw,rounded corners,align=left] 
at ($(concl.east)+(16pt,-1pt)$) {{\tt S-TRACE-READ}};
\end{tikzpicture}
%
%\hspace{5mm}
%
%
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw},show background rectangle]
\node[name=premise,rulenode,align=center]{
$\conf\movesto{\tuple{\thread,\wtype,\xvar,\val}}\conf'$,
$\trace\cmovesto{\event}\trace'$,
$\event=\tuple{\id,\thread,\wtype,\xvar,\val}$
};
\node[name=concl,anchor=north,rulenode] at (premise.south)
{
$\tuple{\conf,\trace}\cmovesto{\event}\tuple{\conf',\trace'}$
}; 
\draw (premise.south west) -- (premise.south east);
\node[anchor=west,text=red,font=\small,color=red,draw,rounded corners] 
at ($(concl.east)+(6pt,0pt)$) {{\tt S-WRITE}};
\end{tikzpicture}
%
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw},show background rectangle]
\node[name=premise,rulenode,align=center]{
$\conf\movesto{\tuple{\thread,\rtype,\xvar,\val}}\conf'$,
$\trace\cmovesto{\tuple{\event,\event'}}\trace'$,
$\event=\tuple{\id,\thread,\rtype,\xvar}$,
$\valof{\event'}=\val$
};
\node[name=concl,anchor=north,rulenode] at (premise.south)
{
$\tuple{\conf,\trace}\cmovesto{\tuple{\event,\event'}}\tuple{\conf',\trace'}$
}; 
\draw (premise.south west) -- (premise.south east);
\node[anchor=west,text=red,font=\small,color=red,draw,rounded corners] 
at ($(concl.east)+(26pt,0pt)$) {{\tt S-READ}};
\end{tikzpicture}

%\vspace{-2mm}
\caption{ The saturated transition relation.}
\label{p:traces:fig}
\end{figure}



==> CORR/pos-figure.tex <==
\begin{figure}[t]
  \centering
  \begin{tabular}{@{}c@{}c@{}}
    \mbox{
      \texttt{
        \begin{tabular}{lll}
          \multicolumn{3}{c}{\small Initially: \xvar = 0}\\
          $\thread_1$:                     &  $\thread_2$:  & $\thread_3$\\
          $\reg:=\xvar$\;\;\; & $\xvar := 1$\;\;\;   & $\yvar := 2$\\
        \end{tabular}
      }
    }
    &
    \mbox{
      \begin{tikzpicture}[baseline=-15pt]
 
      \node (s0) at (0,1.5) [] {$\conf_0$};
      \node (s1a) at ($(s0)+(-1,-1)$) [] {$\conf_1$};
      \node (s1b) at ($(s0)+(0,-1)$) [] {$\conf_4$};
      \node (s1c) at ($(s0)+(2.2,-1)$) [] {$\conf_7$};
     %
      \draw[->,out=180,in=90] (s0) to node [left,name=ra] {\small{$\tuple{\thread_1,\tuple{\rtype,\xvar,0}}$}} (s1a);
      \draw[->,line width=1pt] (s0) -- node [right] {\small{$\tuple{\thread_2,\tuple{\wtype,\xvar,1}}$}} (s1b);
      \draw[->,out=0,in=95,line width=1pt] (s0) to node [right] {\hspace{4pt}\small{$\tuple{\thread_3,\tuple{\wtype,\xvar,2}}$}} (s1c);
      \node (s2a) at ($(s1a)+(0,-1)$) [] {$\conf_2$};
      \node (s2b) at ($(s1b)+(0,-1)$) [] {$\conf_5$};
      \node (s2c) at ($(s1c)+(0,-1)$) [] {$\conf_8$};
      \draw[->] (s1a) -- node [left,name=w1a] {\small{$\tuple{\thread_2,\tuple{\wtype,\xvar,1}}$}} (s2a);
      \draw[->,line width=1pt] (s1b) -- node [right,name=rb] {\small{$\tuple{\thread_1,\tuple{\rtype,\xvar,1}}$}} (s2b);
      \draw[->,line width=1pt] (s1c) -- node [right,name=rc] {\small{{$\tuple{\thread_1,\tuple{\rtype,\xvar,2}}$}}} (s2c);
      \node (s3a) at ($(s2a)+(0,-1)$) [] {$\conf_3$};
      \node (s3b) at ($(s2b)+(0,-1)$) [circle,inner sep=1pt,draw=black] {$\conf_6$};
      \node (s3c) at ($(s2c)+(0,-1)$) [] {$\conf_9$};
      \draw[->] (s2a) -- node [left,name=w2a] {\small{$\tuple{\thread_3,\tuple{\wtype,\xvar,2}}$}} (s3a);
     \draw[->] (s2b) -- node [right,name=w2b] {\small{$\tuple{\thread_3,\tuple{\wtype,\xvar,2}}$}} (s3b);
      \draw[->] (s2c) -- node [right,name=w1c] {\small{$\tuple{\thread_2,\tuple{\wtype,\xvar,1}}$}} (s3c);
      \node (s2d) at ($(s2c)+(2.2,0)$) [] {$\conf_{10}$};
     \node (s3d) at ($(s2d)+(0,-1)$) [circle,inner sep=0pt,draw=black] {$\conf_{11}$};
      \draw[->,line width=1pt,out=0,in=90] (s1c) to node [above] {\small{$\tuple{\thread_2,\tuple{\wtype,\xvar,1}}$}} (s2d);
      \draw[->,line width=1pt] (s2d) -- node [right] {\small{$\tuple{\thread_1,\tuple{\rtype,\xvar,1}}$}} (s3d);
      \draw[->,draw=red] (ra) to node [right] {\small{\color{red}cfl}} (w1a);
      \draw[->,draw=red,out=200,in=110] (ra) to node [right] {\small{\color{red}cfl}} (w2a.north west);
       \draw[->,draw=red] (rb) -- node [right] {\small{\color{red}cfl}} (rb |- w2b.north);
      \draw[->,draw=red] (rc) -- node [right] {\small{\color{red}cfl}} (rc |- w1c.north);

      \node (exec) at (2,-2) [anchor=north,rectangle,draw=black,dotted,line width=1pt,inner sep=2pt] {
        \begin{tikzpicture}
          \node (l0) at (0,0.3) [] {$\reg_1=1$};
          \node (l1) at (2.5,0.3) [] {$\xvar:=1$};
          \node (l2) at (4,0.3) [] {$\xvar:=2$};
          \draw[->,blue,line width=1pt] (l1) -- node [above] {\small{\texttt{rf}}} (l0);
         % \draw[->,line width=1pt] (l2) -- node [above] {\small{\texttt{co}}} (l1);

        \end{tikzpicture}
      };
       \node (trace) at ($(exec)+(0,-0.1)$) [anchor=north,inner sep=3pt,draw]  {$\trace$};

      \draw[-] (s3d) -- (exec);
      \draw[-] (s3b) -- (exec);

      %\node (expl) at ($(exec.north east)$) [rectangle,draw=black,fill=white,line width=1pt,inner sep=2pt] {
        %\scriptsize{$\prtraceof{\astate_6}=\prtraceof{\astate_{11}}$}};
        
        
      \end{tikzpicture}
    }
    \\
  \end{tabular}
  \caption{A non-optimal exploration: the runs ending in
      $\conf_6$ and $\conf_{11}$ have the same weak
      trace. 
      %Our algorithm avoids this redundancy, by
      %the mechanism where all branches for $R\rightarrow{}W$ conflicts
      %from the same load $\event^{r}$ are collected in one set
      %$\scheduledof{\event^{r}}$. 
      Normal arrows indicate traveral by $\explore$ while bold arrows indicate traversal by $\rschedule$.}
  \label{fig:redundant:branches:tree}
\end{figure}


==> CORR/program-fig.tex <==
\begin{figure}
%
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]
\node[name=n11]  {$\xvar:= 1$};
\node[name=n12,anchor=west] at ($(n11.west)+(0pt,-13pt)$) {$\yvar:= 1$};
\node[name=n13,anchor=west] at ($(n12.west)+(0pt,-13pt)$) {$\reg_1:=\yvar$};

\node[name=n21,anchor=west] at ($(n11.east)+(15pt,-5pt)$) {$\yvar :=2$};
\node[name=n22,anchor=west] at ($(n21.west)+(0pt,-13pt)$) {$\reg_2:=\xvar$};

\node[name=th1,anchor=south west]at ($(n11.north west)+(0pt,1pt)$) {$\thread_1:$};
\node[name=th2,anchor=south west]at ($(n21.north west)+(0pt,1pt)$) {$\thread_2:$};

\draw[line width= 0.5pt] ($(n21.north west)+(-5pt,17pt)$) -- ($(n22.south west)+(-5pt,-10pt)$);
\draw[line width= 0.5pt] ($(n21.north west)+(-3pt,17pt)$) -- ($(n22.south west)+(-3pt,-10pt)$);

\node[anchor=south] at  ($(n11.north east)+(7.5pt,15pt)$) {Initially: $\xvar=0$ , $\yvar=0$};
\end{tikzpicture}
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]
\node[name=n1]{Assertion: $\reg_1=2$ and $\reg_2=0$.};
\end{tikzpicture}

\caption{A simple concurrent program.}
\label{program:fig}
\end{figure}
%


==> CORR/programs-fig.tex <==
\begin{figure*}
%
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw,fill=gray!5},show background rectangle,inner sep=0pt]
\node[name=concl,rulenode]{$\tuple{\skipcmd\compose\cmd,\regstate}\movesto{\silentlbl}\tuple{\cmd,\regstate}$};
\draw (concl.north west) -- (concl.north east);
\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw,fill=gray!5},show background rectangle,inner sep=0pt]
\node[name=premise,rulenode]{$\tuple{\cmd_1,\regstate}\movesto{\ell}\tuple{\cmd'_1,\regstate'}$};
\node[name=concl,anchor=north,rulenode] at (premise.south)
{$\tuple{\cmd_1\compose\cmd_2,\regstate}\movesto{\lbl}\tuple{\cmd'_1\compose\cmd_2,\regstate'}$}; 
\draw (concl.north west) -- (concl.north east);
\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw,fill=gray!5},show background rectangle,inner sep=0pt]
\node[name=premise,rulenode]{$\cmd = (\xvar:=\expr)$ , $\regstate(\expr)=\val$};
\node[name=concl,anchor=north,rulenode] at (premise.south)
{$\tuple{\cmd,\regstate}\movesto{\tuple{\wtype,\xvar,\val}}\tuple{\skipcmd,\regstate}$}; 
\draw (concl.north west) -- (concl.north east);
\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw,fill=gray!5},show background rectangle,inner sep=0pt]
\node[name=premise,rulenode]{$\cmd = (\reg:=\xvar)$};
\node[name=concl,anchor=north,rulenode] at (premise.south)
{$\tuple{\cmd,\regstate}\movesto{\tuple{\rtype,\xvar,\val}}\tuple{\skipcmd,\regstate[\reg\assigned\val]}$}; 
\draw (concl.north west) -- (concl.north east);
\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw,fill=gray!5},show background rectangle,inner sep=0pt]
\node[name=premise,rulenode]{$\cmd = (\reg:=\expr)$};
\node[name=concl,anchor=north,rulenode] at (premise.south)
{$\tuple{\cmd,\regstate}\movesto{\silentlbl}\tuple{\skipcmd,\regstate[\reg\assigned\regstate(\expr)]}$}; 
\draw (concl.north west) -- (concl.north east);
\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw,fill=gray!5},show background rectangle,inner sep=0pt]
\node[name=premise,rulenode]
{
$\regstate(\expr)\neq0$ 
};
\node[name=concl,anchor=north,font=\small,rulenode] at (premise.south)
{$\tuple{\ifcmd\;\expr\;\thencmd\;\cmd_1\;\elsecmd\;\cmd_2,\regstate}\movesto{\silentlbl}
\tuple{\cmd_1,\regstate}$}; 
\draw (concl.north west) -- (concl.north east);
\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw,fill=gray!5},show background rectangle,inner sep=0pt]
\node[name=premise,rulenode]
{
$\regstate(\expr)= 0$ 
};
\node[name=concl,anchor=north,font=\small,rulenode] at (premise.south)
{$\tuple{\ifcmd\;\expr\;\thencmd\;\cmd_1\;\elsecmd\;\cmd_2,\regstate}\movesto{\silentlbl}\tuple{\cmd_2,\regstate}$}; 
\draw (concl.north west) -- (concl.north east);
\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw,fill=gray!5},show background rectangle,inner sep=0pt]
\node[name=premise,rulenode]
{
};
\node[name=concl,anchor=north,font=\small,rulenode] at (premise.south)
{$\tuple{\repeatcmd\;\cmd\;\untilcmd\;\expr,\regstate}\movesto{\silentlbl}
\tuple{\cmd \compose \ifcmd\;\expr\;\thencmd\;(\repeatcmd\;\cmd\;\untilcmd\;\expr)\;\elsecmd\;\skipcmd,\regstate}$}; 
\draw (concl.north west) -- (concl.north east);
\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw,fill=gray!5},show background rectangle,inner sep=0pt]
\node[name=premise,rulenode]
{$\conf(\thread)\movesto\silentlbl\tuple{\cmd,\regstate}$};
\node[name=concl,anchor=north,font=\small,rulenode] at (premise.south)
{$\conf\movesto{\tuple{\thread,\silentlbl}}\conf[\thread\assigned\tuple{\cmd,\regstate}]$}; 
\draw (concl.north west) -- (concl.north east);
\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[background rectangle/.style={rounded corners,line width=1pt,draw,fill=gray!5},show background rectangle,inner sep=0pt]
\node[name=premise,rulenode]
{$\conf(\thread)\movesto{\tuple{\type,\xvar,\val}}\tuple{\cmd,\regstate}$, $\type\in\set{\wtype,\rtype}$};
\node[name=concl,anchor=north,font=\small,rulenode] at (premise.south)
{$\conf\movesto{\tuple{\thread,\type,\xvar,\val}}\conf[\thread\assigned\tuple{\cmd,\regstate}]$}; 
\draw (premise.south west) -- (premise.south east);
\end{tikzpicture}
\caption{All the inference rules (except the last two) define thread behavior.
The last two rules defines program behvaior.}
\label{semantics:fig}
\end{figure*}


==> CORR/rextend-fig.tex <==
\begin{figure}
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]
\node[name=e,enode]{};
\node[anchor=north,inner sep=2pt, font=\tiny]at (e.south){$\event$};

\node[name=e',enode] at ($(e)+(70pt,0pt)$){};
\node[anchor=north,inner sep=2pt, font=\tiny] at (e'.south){$\event'$};

\node[name=e1,enode] at ($(e)+(0pt,30pt)$){};
\node[anchor=west,inner sep=2pt, font=\tiny] at (e1.east){$\event_1$};


\node[name=e2,enode] at ($(e1)+(35pt,30pt)$){};
\node[anchor=north,inner sep=2pt, font=\tiny] at (e2.south){$\event_2$};


\node[name=e3,enode] at ($(e1)+(20pt,60pt)$){};
\node[anchor=north east,inner sep=2pt, font=\tiny] at (e3.north west){$\event_3$};


\node[name=e4,enode] at ($(e3)+(50pt,10pt)$){};
\node[anchor=north,inner sep=2pt, font=\tiny] at (e4.south){$\event_4$};




\draw[decorate,->,>=stealth,color=red,line width=1pt,dotted] 
(e')  to node[sloped,below,scale=0.6,color=red]{$[\rf]$} (e);

\draw[decorate,->,>=stealth,color=red,line width=1pt,dotted] 
(e1)  to node[right,scale=0.6,color=red]{$[\po]$} (e);

\draw[decorate,decoration={snake,amplitude=1pt,segment length=5pt,post length=5pt},->,>=stealth] 
(e2)  to node[near start,sloped,above,scale=0.6]{$[\po\cup\rf]^+$} (e1);

\draw[decorate,decoration={snake,amplitude=1pt,segment length=5pt,post length=5pt},->,>=stealth] 
(e3)  to node[sloped,above,scale=0.6]{$[\po\cup\rf]^+$} (e1);

\draw[decorate,decoration={snake,amplitude=1pt,segment length=5pt,post length=5pt},->,>=stealth] 
(e4)  to node[sloped,above,scale=0.6]{$[\po\cup\rf\cup\cox]^+$} (e3);


\draw[out=0,in=135,->,>=stealth,color=blue,line width=1pt,dotted] 
(e2)  to node[sloped,above=-1pt,scale=0.6]{$[\cox]$} (e');

\draw[out=0,in=90,->,>=stealth,color=blue,line width=1pt,dotted] 
(e3)  to node[sloped,above,scale=0.6]{$[\cox]$} (e');

\end{tikzpicture}
\caption{Adding a read event.}
\label{rextend:fig}
\end{figure}



==> CORR/setname-fig.tex <==
\begin{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% A3 (a) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]
\node[name=e1,enode]{};
\node[anchor=north,inner sep=2pt, font=\tiny]at (e1.south){$\event_1$};

\node[name=e,enode] at ($(e1)+(35pt,0pt)$){};
\node[anchor=north,inner sep=2pt, font=\tiny,align=center] at (e.south){$\event$\\($\utype$)};

\node[name=e2,enode] at ($(e1)+(-35pt,30pt)$){};
\node[anchor=north,inner sep=2pt, font=\tiny] at (e2.south){$\event_2$};


\node[name=e4,enode] at ($(e2)+(35pt,30pt)$){};
\node[anchor=north,inner sep=2pt, font=\tiny] at (e4.south){$\event_4$};


\node[name=e5,enode] at ($(e2)+(20pt,60pt)$){};
\node[anchor=north east,inner sep=2pt, font=\tiny] at (e5.north west){$\event_5$};


\node[name=e6,enode] at ($(e5)+(50pt,10pt)$){};
\node[anchor=north,inner sep=2pt, font=\tiny] at (e6.south){$\event_6$};

\node[name=e3,enode] at ($(e1)+(0pt,30pt)$){};
\node[anchor=west,inner sep=2pt, font=\tiny] at (e3.east){$\event_3$};




\draw[->,>=stealth,color=red,line width=1pt,dotted,out=315,in=225] 
(e1)  to node[sloped,below,scale=0.6,color=red]{$[\po]$} (e);

\draw[decorate,decoration={snake,amplitude=1pt,segment length=5pt,post length=5pt},,->,>=stealth] 
(e2)  to node[right,scale=0.6,sloped,above]{$[\urfx]^+$} (e1);

\draw[decorate,decoration={snake,amplitude=1pt,segment length=5pt,post length=5pt},->,>=stealth] 
(e2)  to node[near end,sloped,above,scale=0.6]{$[\po\cup\rf]^+$} (e4);

\draw[decorate,decoration={snake,amplitude=1pt,segment length=5pt,post length=5pt},->,>=stealth] 
(e2)  to node[sloped,above,scale=0.6]{$[\po\cup\rf]^+$} (e5);


\draw[->,>=stealth] 
(e2)  to node[near end,sloped,above,scale=0.6]{$[\cox]$} (e3);


\draw[decorate,decoration={snake,amplitude=1pt,segment length=5pt,post length=5pt},->,>=stealth] 
(e5)  to node[sloped,above,scale=0.6]{$[\po\cup\rf\cup\cox]^+$} (e6);


\draw[out=135,in=0,->,>=stealth,color=blue,line width=1pt,dotted] 
(e)  to node[sloped,above=-1pt,scale=0.6]{$[\cox]$} (e4);

\draw[out=90,in=350,->,>=stealth,color=blue,line width=1pt,dotted] 
(e)  to node[sloped,above,scale=0.6]{$[\cox]$} (e5);


\draw[out=90,in=350,->,>=stealth,color=blue,line width=1pt,dotted,out=180,in=270] 
(e)  to node[sloped,above,scale=0.6]{$[\cox]$} (e3);

\node[anchor=north,align=center] at ($(e2.south)+(5pt,-15pt)$){$\visible_2$\\(a)};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% A3 (b) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]


\node[name=e,enode] {};
\node[anchor=north,inner sep=2pt, font=\tiny,align=center] at (e.south){$\event$\\($\utype$)};

\node[name=e1,enode] at ($(e)+(-70pt,30pt)$){};
\node[anchor=north,inner sep=2pt, font=\tiny] at (e1.south){$\event_1$};


\node[name=e4,enode] at ($(e1)+(35pt,30pt)$){};
\node[anchor=north,inner sep=2pt, font=\tiny] at (e4.south){$\event_4$};


\node[name=e5,enode] at ($(e1)+(20pt,60pt)$){};
\node[anchor=north east,inner sep=2pt, font=\tiny] at (e5.north west){$\event_5$};


\node[name=e6,enode] at ($(e5)+(50pt,10pt)$){};
\node[anchor=north,inner sep=2pt, font=\tiny] at (e6.south){$\event_6$};

\node[name=e3,enode] at ($(e1)+(40pt,5pt)$){};
\node[anchor=west,inner sep=2pt, font=\tiny] at (e3.east){$\event_3$};



\draw[decorate,->,>=stealth,color=red,line width=1pt,dotted,out=325,in=200] 
(e1)  to node[sloped,below,scale=0.6,color=red]{$[\po]$} (e);


\draw[decorate,decoration={snake,amplitude=1pt,segment length=5pt,post length=5pt},->,>=stealth] 
(e1)  to node[near end,sloped,above,scale=0.6]{$[\po\cup\rf]^+$} (e4);

\draw[decorate,decoration={snake,amplitude=1pt,segment length=5pt,post length=5pt},->,>=stealth] 
(e1)  to node[sloped,above,scale=0.6]{$[\po\cup\rf]^+$} (e5);

\draw[->,>=stealth] 
(e1)  to node[near end,sloped,above,scale=0.6]{$[\cox]$} (e3);

\draw[decorate,decoration={snake,amplitude=1pt,segment length=5pt,post length=5pt},->,>=stealth] 
(e5)  to node[sloped,above,scale=0.6]{$[\po\cup\rf\cup\cox]^+$} (e6);


\draw[out=135,in=0,->,>=stealth,color=blue,line width=1pt,dotted] 
(e)  to node[sloped,above=-1pt,scale=0.6]{$[\cox]$} (e4);

\draw[out=90,in=350,->,>=stealth,color=blue,line width=1pt,dotted] 
(e)  to node[sloped,above,scale=0.6]{$[\cox]$} (e5);

\draw[out=90,in=350,->,>=stealth,color=blue,line width=1pt,dotted,out=180,in=270] 
(e)  to node[sloped,above,scale=0.6]{$[\cox]$} (e3);

\node[anchor=north,align=center] at ($(e1.south)+(5pt,-15pt)$){$\visible_2$\\(b)};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% A4(c) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]

\node[name=e1,enode]  {};
\node[anchor=west,inner sep=2pt, font=\tiny] at (e1.east){$\event_1$};

\node[name=e,enode,anchor=east] at ($(e.west)+(-25pt,0pt)$){};
\node[anchor=east,inner sep=2pt, font=\tiny] at (e.west){$\event$};

\node[name=e3,enode,anchor=south] at ($(e1.north)+(0pt,40pt)$){};
\node[anchor=west,inner sep=2pt, font=\tiny] at (e3.east){$\event_3$};

\node[name=e2,enode,anchor=east] at ($(e3.west)+(-25pt,0pt)$){};
\node[anchor=east,inner sep=2pt, font=\tiny] at (e2.west){$\event_2$};


\draw[decorate,decoration={snake,amplitude=1pt,segment length=5pt,post length=5pt},->,>=stealth] 
(e3)  to node[sloped,above,scale=0.6]{$[\po\cup\rf]^+$} (e1);

\draw[decorate,decoration={snake,amplitude=1pt,segment length=5pt,post length=5pt},->,>=stealth] 
(e3)  to node[sloped,above,scale=0.6]{$[\urfx]^+$} (e2);

\draw[decorate,->,>=stealth,color=red,line width=1pt,dotted] 
(e1)  to node[sloped,above,scale=0.6,color=red]{$[\po]$} (e);


\draw[->,>=stealth,color=blue,line width=1pt,dotted] 
(e2)  to node[sloped,below,scale=0.6]{$[\cox]$} (e);

\node[anchor=north,align=center] at ($(e1.south)+(-12.5pt,-5pt)$){$\visible_3$\\(c)};

\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% A4(c) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]

\node[name=e,enode]  {};
\node[anchor=north,inner sep=2pt, font=\tiny] at (e.south){$\event$};

\node[name=e1,enode,anchor=south] at ($(e.north)+(0pt,40pt)$){};
\node[anchor=west,inner sep=2pt, font=\tiny] at (e1.east){$\event_1$};

\node[name=e2,enode,anchor=east] at ($(e1.west)+(-25pt,0pt)$){};
\node[anchor=east,inner sep=2pt, font=\tiny] at (e2.west){$\event_2$};




\draw[decorate,decoration={snake,amplitude=1pt,segment length=5pt,post length=5pt},->,>=stealth] 
(e1)  to node[sloped,above,scale=0.6]{$[\urfx]^+$} (e2);


\draw[->,>=stealth,color=blue,line width=1pt,dotted] 
(e2)  to node[sloped,below,scale=0.6]{$[\cox]$} (e);

\node[anchor=north,align=center] at ($(e.south)+(-12.5pt,-5pt)$){$\visible_3$\\(d)};

\draw[decorate,->,>=stealth,color=red,line width=1pt,dotted] 
(e1)  to node[sloped,above,scale=0.6,color=red]{$[\po]$} (e);


\end{tikzpicture}
\caption{The sets $\visible_2$ and $\visible_3$.}
\label{arw:visible:fig}
\end{figure}


==> CORR/trace-fig.tex <==
\begin{figure}

\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]
\node[name=n11]  {$\xvar:=1$};
\node[name=n12,anchor=north,inner sep=1pt] at ($(n11.south)+(0pt,-25pt)$) {$\yvar:=1$};
\node[name=n13,anchor=north,inner sep=1pt] at ($(n12.south)+(0pt,-25pt)$) {$\reg_1:=\yvar$};

\node[name=n21,anchor=north,inner sep=1pt] at ($(n11.north)+(50pt,-18pt)$)  {$\yvar:=2$};
\node[name=n22,anchor=north,inner sep=1pt] at ($(n21.south)+(0pt,-25pt)$) {$\reg_2:=\xvar$};

\node[name=initx,anchor=south west] at ($(n22.north east)+(10pt,10pt)$) {$\initx$};


\draw[poedge] (n11) -- node[ponode,left=-1pt]{$\po$}  (n12);
\draw[poedge] (n12) -- node[ponode,left=-1pt]{$\po$}  (n13);
\draw[poedge] (n21) -- node[ponode,right=-1pt]{$\po$}  (n22);

\draw[rfedge,out=180,in=180] (n12) to node[rfnode,left=-1pt]{$\rf$} (n13);
\draw[rfedge] (initx) to node[rfnode,above=-1pt,sloped]{$\rf$} (n22.east);

\draw[coedge](n21) -- node[conode,above=-1pt,sloped]{$\co$} ($(n12.north east)+(-2pt,-3pt)$);

\draw[fredge,out=180,in=315](n22) to node[frnode,above=-1pt,sloped,near start]{$\fr$} (n11);

\node[name=th,anchor=west,inner sep=3pt,draw] at ($(n13.east)+(20pt,3pt)$) {$\trace_1$};
\end{tikzpicture}
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]
\node[name=n11]  {$\xvar:=1$};
\node[name=n12,anchor=north,inner sep=1pt] at ($(n11.south)+(0pt,-25pt)$) {$\yvar:=1$};
\node[name=n13,anchor=north,inner sep=1pt] at ($(n12.south)+(0pt,-25pt)$) {$\reg_1:=\yvar$};

\node[name=n21,anchor=north,inner sep=1pt] at ($(n11.north)+(50pt,-18pt)$)  {$\yvar:=2$};
\node[name=n22,anchor=north,inner sep=1pt] at ($(n21.south)+(0pt,-25pt)$) {$\reg_2:=\xvar$};

\node[name=initx,anchor=south west] at ($(n22.north east)+(10pt,10pt)$) {$\initx$};


\draw[poedge] (n11) -- node[ponode,left=-1pt]{$\po$}  (n12);
\draw[poedge] (n12) -- node[ponode,left=-1pt]{$\po$}  (n13);
\draw[poedge] (n21) -- node[ponode,right=-1pt]{$\po$}  (n22);

\draw[rfedge,out=180,in=180] (n12) to node[rfnode,left=-1pt]{$\rf$} (n13);
\draw[rfedge] (initx) to node[rfnode,above=-1pt,sloped]{$\rf$} (n22.east);

\draw[coedge](n12) -- node[conode,above=-1pt,sloped]{$\co$} (n21);

\draw[fredge,out=180,in=315](n22) to node[frnode,above=-1pt,sloped,near start]{$\fr$} (n11);

\node[name=th,anchor=west,inner sep=3pt,draw] at ($(n13.east)+(20pt,3pt)$) {$\trace_2$};
\end{tikzpicture}
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]

\node[name=n11]  {$\xvar:=1$};
\node[name=n12,anchor=north,inner sep=1pt] at ($(n11.south)+(0pt,-25pt)$) {$\yvar:=1$};
\node[name=n13,anchor=north,inner sep=1pt] at ($(n12.south)+(0pt,-25pt)$) {$\reg_1=\yvar$};

\node[name=n21,anchor=north,inner sep=1pt] at ($(n11.north)+(50pt,-18pt)$)  {$\yvar:=2$};
\node[name=n22,anchor=north,inner sep=1pt] at ($(n21.south)+(0pt,-25pt)$) {$\reg_2:=\xvar$};

\node[name=initx,anchor=south west] at ($(n22.north east)+(10pt,10pt)$) {$\initx$};


\draw[poedge] (n11) -- node[ponode,left=-1pt]{$\po$}  (n12);
\draw[poedge] (n12) -- node[ponode,left=-1pt]{$\po$}  (n13);
\draw[poedge] (n21) -- node[ponode,right=-1pt]{$\po$}  (n22);

\draw[rfedge] (n21) to node[rfnode,left=-1pt]{$\rf$} (n13);
\draw[rfedge] (initx) to node[rfnode,above=-1pt,sloped]{$\rf$} (n22.east);

\draw[coedge](n12) -- node[conode,above=-1pt,sloped]{$\co$} (n21);

\node[name=th,anchor=west,inner sep=3pt,draw] at ($(n13.east)+(20pt,3pt)$) {$\trace_3$};
\end{tikzpicture}
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]

\node[name=n11]  {$\xvar:=1$};
\node[name=n12,anchor=north,inner sep=1pt] at ($(n11.south)+(0pt,-25pt)$) {$\yvar:=1$};
\node[name=n13,anchor=north,inner sep=1pt] at ($(n12.south)+(0pt,-25pt)$) {$\reg_1:=\yvar$};

\node[name=n21,anchor=north,inner sep=1pt] at ($(n11.north)+(50pt,-18pt)$)  {$\yvar:=2$};
\node[name=n22,anchor=north,inner sep=1pt] at ($(n21.south)+(0pt,-25pt)$) {$\reg_2:=\xvar$};




\draw[poedge] (n11) -- node[ponode,left=-1pt]{$\po$}  (n12);
\draw[poedge] (n12) -- node[ponode,left=-1pt]{$\po$}  (n13);
\draw[poedge] (n21) -- node[ponode,right=-1pt]{$\po$}  (n22);

\draw[rfedge,out=180,in=180] (n12) to node[rfnode,left=-1pt]{$\rf$} (n13);
\draw[rfedge,in=180,out=315] (n11) to node[rfnode,above=-1pt,sloped,near end]{$\rf$} (n22);

\draw[coedge](n21) -- node[conode,above=-1pt,sloped]{$\co$} ($(n12.north east)+(-2pt,-3pt)$);
\node[name=th,anchor=west,inner sep=3pt,draw] at ($(n13.east)+(20pt,3pt)$) {$\trace_4$};
\end{tikzpicture}
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]

\node[name=n11]  {$\xvar:=1$};
\node[name=n12,anchor=north,inner sep=1pt] at ($(n11.south)+(0pt,-25pt)$) {$\yvar:=1$};
\node[name=n13,anchor=north,inner sep=1pt] at ($(n12.south)+(0pt,-25pt)$) {$\reg_1:=\yvar$};

\node[name=n21,anchor=north,inner sep=1pt] at ($(n11.north)+(50pt,-18pt)$)  {$\yvar:=2$};
\node[name=n22,anchor=north,inner sep=1pt] at ($(n21.south)+(0pt,-25pt)$) {$\reg_2:=\xvar$};




\draw[poedge] (n11) -- node[ponode,left=-1pt]{$\po$}  (n12);
\draw[poedge] (n12) -- node[ponode,left=-1pt]{$\po$}  (n13);
\draw[poedge] (n21) -- node[ponode,right=-1pt]{$\po$}  (n22);

\draw[rfedge,out=180,in=180] (n12) to node[rfnode,left=-1pt]{$\rf$} (n13);
\draw[rfedge,in=180,out=315] (n11) to node[rfnode,above=-1pt,sloped,near end]{$\rf$} (n22);

\draw[coedge](n12) -- node[conode,above=-1pt,sloped]{$\co$} (n21);

\node[name=th,anchor=west,inner sep=3pt,draw] at ($(n13.east)+(20pt,3pt)$) {$\trace_5$};
\end{tikzpicture}
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]

\node[name=n11]  {$\xvar:=1$};
\node[name=n12,anchor=north,inner sep=1pt] at ($(n11.south)+(0pt,-25pt)$) {$\yvar:=1$};
\node[name=n13,anchor=north,inner sep=1pt] at ($(n12.south)+(0pt,-25pt)$) {$\reg_1:=\yvar$};

\node[name=n21,anchor=north,inner sep=1pt] at ($(n11.north)+(50pt,-18pt)$)  {$\yvar:=2$};
\node[name=n22,anchor=north,inner sep=1pt] at ($(n21.south)+(0pt,-25pt)$) {$\reg_2:=\xvar$};






\draw[poedge] (n11) -- node[ponode,left=-1pt]{$\po$}  (n12);
\draw[poedge] (n12) -- node[ponode,left=-1pt]{$\po$}  (n13);
\draw[poedge] (n21) -- node[ponode,right=-1pt]{$\po$}  (n22);

\draw[rfedge] (n21) to node[near end,rfnode,above=-1pt,sloped]{$\rf$} (n13);
\draw[rfedge] (n11) to node[near start, rfnode,above=-1pt,sloped]{$\rf$} (n22);

\draw[coedge](n12) -- node[near start,conode,below=-1pt,sloped]{$\co$} (n21);

\node[name=th,anchor=west,inner sep=3pt,draw] at ($(n13.east)+(20pt,3pt)$) {$\trace_6$};
\end{tikzpicture}
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]

\node[name=n11]  {$\xvar:=1$};
\node[name=n12,anchor=north,inner sep=1pt] at ($(n11.south)+(0pt,-25pt)$) {$\yvar:=1$};
\node[name=n13,anchor=north,inner sep=1pt] at ($(n12.south)+(0pt,-25pt)$) {$\reg_1=\yvar$};

\node[name=n21,anchor=north,inner sep=1pt] at ($(n11.north)+(50pt,-18pt)$)  {$\yvar:=2$};
\node[name=n22,anchor=north,inner sep=1pt] at ($(n21.south)+(0pt,-25pt)$) {$\reg_2:=\xvar$};

\node[name=initx,anchor=south west] at ($(n22.north east)+(10pt,10pt)$) {$\initx$};
\node[name=inity,anchor=south east] at ($(n13.north west)+(-10pt,10pt)$) {$\initof\yvar$};


\draw[poedge] (n11) -- node[ponode,left=-1pt]{$\po$}  (n12);
\draw[poedge] (n12) -- node[ponode,left=-1pt]{$\po$}  (n13);
\draw[poedge] (n21) -- node[ponode,right=-1pt]{$\po$}  (n22);

\draw[rfedge] (inity) to node[rfnode,below=-1pt,sloped,near start]{$\rf$} (n13);
\draw[rfedge] (initx) to node[rfnode,above=-1pt,sloped]{$\rf$} (n22.east);

\draw[coedge](n12) -- node[conode,above=-1pt,sloped]{$\co$} (n21);
\draw[fredge,out=0,in=0](n13) to node[frnode,below=-1pt,sloped]{$\fr$} (n12);

\node[name=th,anchor=west,inner sep=3pt,draw] at ($(n13.east)+(20pt,3pt)$) {$\trace_7$};
\end{tikzpicture}

\caption{Shasha-Snir traces for the program in Fig.~\ref{program:fig}.
For simplicity, we have removed some of the coherence order edges from the initializer
events.}
\label{trace:fig}
\end{figure}


==> CORR/weak-fig.tex <==
\begin{figure}
%
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]
\node[name=premise,rulenode]
{$\conf\movesto{\silentlbl}\conf'$};
\node[name=concl,anchor=north,font=\small,rulenode] at (premise.south)
{$\tuple{\conf,\trace}\wmovesto{}\tuple{\conf',\trace}$}; 
\draw (concl.north west) -- (concl.north east);
\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]
\node[name=premise,rulenode]
{$\conf\movesto{\tuple{\thread,\tuple{\wtype,\xvar,\val}}}\conf'$ ,
$\event=\tuple{\id,\thread,\wtype,\xvar,\val}$ , $\event\in\freshof\trace$ 
};
\node[name=concl,anchor=north,font=\small,rulenode] at (premise.south)
{$\tuple{\conf,\trace}\wmovesto{}\tuple{\conf',\trace\wextend\event}$}; 
\draw (premise.south west) -- (premise.south east);
\end{tikzpicture}
\hspace{0pt}
\begin{tikzpicture}[background rectangle/.style={rounded corners,dotted,line width=1pt,draw},show background rectangle]
\node[name=premise,rulenode]
{$\conf\movesto{\tuple{\thread,\tuple{\rtype,\xvar,\val}}}\conf'$ ,
$\event=\tuple{\id,\thread,\rtype,\xvar,\val}$ , $\event\in\freshof\trace$ ,
$\event'\in\wvisible(\trace,\thread,\xvar)$ , $\event'\eextract\eval=\val$
};
\node[name=concl,anchor=north,font=\small,rulenode] at (premise.south)
{$\tuple{\conf,\trace}\wmovesto{}\tuple{\conf',\trace\rextend\tuple{\event,\event'}}$}; 
\draw (premise.south west) -- (premise.south east);
\end{tikzpicture}
\caption{The weak semantics.}
\label{weak:fig}
\end{figure}

